GeoMix: Descriptor-Free Visual Localization via Global Context and Multi-Detector Training

Descriptor-free visual localization eliminates high-dimensional descriptor storage, preserves scene privacy, and simplifies map maintenance, yet its accuracy still lags far behind descriptor-based pipelines. We identify this gap to insufficient geometric discriminability in geometry-only matching. Without visual appearance, current methods underutilize local geometry cues, lack the global context among keypoints, and overfit to a single keypoint detector. We further observe that descriptor-free matching naturally enables multi-detector training, as heterogeneous keypoints can be optimized in a shared geometry-only space without aligning descriptor spaces. Building on these insights, we propose GeoMix, a descriptor-free 2D-3D matching framework that strengthens geometric discriminability at three levels. Locally, directional and distance-aware embeddings enrich neighborhood aggregation with fine-grained spatial structure. Globally, learnable context nodes aggregate and redistribute scene-wide information via cross-attention to resolve ambiguities beyond local receptive fields. At the training level, Mix-Training exploits this detector-agnostic geometry space to learn representations across multiple keypoint detectors. Extensive experiments on MegaDepth, Cambridge Landmarks, 7Scenes, and Aachen Day-Night show that GeoMix sets a new state of the art among descriptor-free methods, reducing 75th-percentile rotation error by 89\% and translation error by up to 90\% over the previous best, while generalizing zero-shot to unseen detectors and narrowing the gap to descriptor-based pipelines. Code is available at $\href{https://github.com/YejunZhang/Geomix}{\text{this links}}$.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
    node distance=0.55cm and 0.8cm,
    % --- styles ---
    inputbox/.style={
        draw=black!50, rounded corners=2pt, fill=white,
        minimum height=0.8cm, minimum width=2.2cm,
        align=center, font=\small, inner sep=3pt, line width=0.6pt
    },
    procbox/.style={
        draw=clrBlue!70, rounded corners=3pt, fill=clrBlueBg,
        minimum height=0.65cm, minimum width=2.2cm,
        align=center, font=\small, inner sep=3pt, line width=0.8pt
    },
    hlprocbox/.style={
        draw=#1, rounded corners=3pt, fill=#1!8,
        minimum height=0.65cm, minimum width=2.2cm,
        align=center, font=\small, inner sep=3pt, line width=1.0pt
    },
    finalbox/.style={
        draw=clrBlue!70, rounded corners=4pt, fill=clrBlueBg,
        minimum height=0.65cm, minimum width=2cm,
        align=center, font=\small\bfseries, inner sep=3pt, line width=0.8pt
    },
    imgbox/.style={
        draw=black!40, rounded corners=2pt, fill=clrGrayBg,
        minimum height=2cm, minimum width=2cm,
        align=center, font=\small, inner sep=3pt, line width=0.6pt
    },
    widebox/.style={
        draw=clrBlue!70, rounded corners=3pt, fill=clrBlueBg,
        minimum height=0.65cm, minimum width=4.8cm,
        align=center, font=\small, inner sep=3pt, line width=0.8pt
    },
    contrib/.style={
        draw=#1, rounded corners=4pt, fill=#1!6,
        minimum height=0.7cm, minimum width=3.2cm,
        align=center, font=\small, inner ysep=2pt, inner xsep=0pt, line width=1.0pt
    },
    arr/.style={->, >=Stealth, line width=0.7pt, color=black!60},
    contribarr/.style={<-, >=Stealth, line width=0.8pt, color=#1, densely dashed},
    labelstyle/.style={font=\scriptsize, text=black!60},
    section label/.style={font=\small\bfseries, text=black!70},
]

% =============================================
% LEFT BRANCH: 2D Query
% =============================================
\node[imgbox] (qimg) {\includegraphics[width=2cm,height=2cm,trim=1cm 1cm 1cm 1cm,clip]{fig/2d_image}};
\node[font=\small, above=0cm of qimg] (qimglabel) {Query Image};

% =============================================
% RIGHT BRANCH: 3D Scene
% =============================================
\node[imgbox, right=0.4cm of qimg] (scene) {\includegraphics[width=2cm,height=2cm,trim=1.2cm 1.2cm 1.2cm 1.2cm,clip]{fig/3d_point}};
\node[font=\small, above=0cm of scene] {Point Cloud};

% =============================================
% SHARED ENCODER (centered below both inputs)
% =============================================
\coordinate (midtop) at ($(qimg.south)!0.5!(scene.south)$);

\node[widebox, below=0.9cm of midtop, minimum width=3.2cm] (encoder) {
    Shared Encoder
};

% Converging arrows from inputs to encoder
\draw[arr] (qimg.south) -- ++(0,-0.5) -| ([xshift=-0.4cm]encoder.north);
\draw[arr] (scene.south) -- ++(0,-0.5) -| ([xshift=0.4cm]encoder.north);
\node[font=\scriptsize, align=center, text=black] at ([yshift=-0.25cm]midtop) {Points + RGB};

% =============================================
% MERGED PIPELINE (center, below encoder)
% =============================================

\node[widebox, below=0.4cm of encoder, minimum height=2.2cm, minimum width=3.2cm, draw=clrOrange, fill=clrOrange!6] (gnn) {};
\node[font=\small, anchor=north, yshift=-2pt] at (gnn.north) {Attention Module};
\node[hlprocbox=clrBlue, minimum width=2.4cm, minimum height=0.6cm, font=\scriptsize,
      anchor=north, yshift=-0.55cm] (self-attn) at (gnn.north) {Self};
\node[procbox, minimum width=2.4cm, minimum height=0.6cm, font=\scriptsize,
      anchor=north, yshift=-0.3cm] (cross-attn) at (self-attn.south) {Cross};
\draw[arr] (self-attn) -- (cross-attn);
\draw[arr] (encoder) -- (gnn);

\node[widebox, below=0.4cm of gnn, minimum width=3.2cm] (ot) {
    Optimal Transport
};
\draw[arr] (gnn) -- (ot);

\node[widebox, below=0.4cm of ot, minimum width=3.2cm] (outlier) {
    Outlier Rejection
};
\draw[arr] (ot) -- (outlier);

\node[widebox, below=0.4cm of outlier, minimum width=3.2cm] (pnp) {
    PnP + RANSAC
};
\draw[arr] (outlier) -- (pnp);

\node[finalbox, below=0.4cm of pnp] (pose) {
    Camera Pose\\{\scriptsize (6-DoF)}
};
\draw[arr] (pnp) -- (pose);

% =============================================
% RIGHT: Contributions (no connecting lines)
% =============================================
\coordinate (rightcol) at ([xshift=2.0cm]gnn.east);

\node[contrib=clrBlue, anchor=north west] (c1) at (rightcol |- qimglabel.north) {
    \begin{minipage}{10cm}
    \centering
    \textbf{\textcircled{\scriptsize 1}}~~\textbf{Local Geometry}\\[3pt]
    \resizebox{10cm}{!}{\input{figures/local_geo_encoding.tex}}\\[2pt]
    \end{minipage}
};

\node[contrib=clrOrange, anchor=north west] (c2) at ([yshift=-0.3cm]c1.south west) {
    \begin{minipage}{10cm}
    \centering
    \textbf{\textcircled{\scriptsize 2}}~~\textbf{Global Context}\\[0pt]
    \resizebox{9cm}{!}{\input{figures/global_context.tex}}\\[2pt]
    \end{minipage}
};

\node[contrib=clrMagenta, anchor=north west] (c3) at ([yshift=-0.3cm]c2.south west) {
    \begin{minipage}{10cm}
    \centering
    \textbf{\textcircled{\scriptsize 3}}~~\textbf{Mix-Training}\\[3pt]
    \resizebox{9cm}{!}{\input{figures/mix_training.tex}}\\[2pt]
    \end{minipage}
};

% =============================================
% Connecting lines: right contributions -> left pipeline
% =============================================
\draw[contribarr=clrBlue] (self-attn.east) -| ([xshift=-0.5cm]c1.west) -- (c1.west);
\draw[contribarr=clrOrange] (gnn.east) -- (gnn.east -| c2.west);

% =============================================
% Section labels
% =============================================
% \node[section label, anchor=south] at ([yshift=0.3cm]c1.north) {\textbf{Contributions}};

% =============================================
% Iterative layers brace
% =============================================
\node[font=\tiny, text=clrBlue!80, anchor=north east, inner sep=2pt] at (gnn.north east) {$\times L$};

\end{tikzpicture}

